Shifted tableau switchings and shifted Littlewood-Richardson coefficients

We provide two shifted analogues of the tableau switching process due to Benkart, Sottile, and Stroomer, the shifted tableau switching process and the modified shifted tableau switching process. They are performed by applying a sequence of specially contrived elementary transformations called {\em switches} and turn out to have some spectacular properties. For instance, the maps induced from these algorithms are involutive and behave very nicely with respect to shifted Young tableaux whose reading words satisfy the lattice property. As an application, we give combinatorial interpretations of Schur $P$- and $Q$-function identities. We also demonstrate the relationship between the shifted tableau switching process and the shifted $J$-operation due to Worley.

==> (inline-0) <==
\begin{tikzpicture}
\def \hhh{5mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{5mm}    %%%%%%%%% the length of height of box
\def \hhhhh{55mm}  %%%%%%%%% jumping space(?)
%%%%%%%%%%%%%%%%%  the 1st tableau
\node[] at (\hhh*0.8,-\vvv*0.4) {$S=$};
\draw[fill=black!30] (\hhh*3,0) rectangle (\hhh*4,\vvv*1);
\draw[fill=black!30] (\hhh*4,0) rectangle (\hhh*5,\vvv*1);
\draw[-] (\hhh*5,0) rectangle (\hhh*6,\vvv*1);
\draw[-] (\hhh*6,0) rectangle (\hhh*7,\vvv*1);
\draw[fill=black!30] (\hhh*2,-\vvv*1) rectangle (\hhh*3,\vvv*0);
\draw[fill=black!30] (\hhh*3,-\vvv*1) rectangle (\hhh*4,\vvv*0);
\draw[fill=black!30] (\hhh*4,-\vvv*1) rectangle (\hhh*5,\vvv*0);
\draw[-] (\hhh*5,-\vvv*1) rectangle (\hhh*6,\vvv*0);
\draw[fill=black!30] (\hhh*3,-\vvv*2) rectangle (\hhh*4,-\vvv*1);
\draw[-] (\hhh*4,-\vvv*2) rectangle (\hhh*5,-\vvv*1);
\draw[-] (\hhh*5,-\vvv*2) rectangle (\hhh*6,-\vvv*1);
\draw[-] (\hhh*4,-\vvv*3) rectangle (\hhh*5,-\vvv*2);
\draw[-] (\hhh*5,-\vvv*3) rectangle (\hhh*6,-\vvv*2);
%%%%%%%%%%%%% the entries in the 1st tableau
\node[] at (\hhh*3.5,\vvv*0.5) {$1'$};
\node[] at (\hhh*4.5,\vvv*0.5) {$1$};
\node[] at (\hhh*2.5,-\vvv*0.5) {$1$};
\node[] at (\hhh*3.5,-\vvv*0.5) {$1$};
\node[] at (\hhh*4.5,-\vvv*0.5) {$2'$};
\node[] at (\hhh*3.5,-\vvv*1.5) {$2$};
%%%%%%%%%%%%%%%%%%%%%%%%
\node[] at (\hhh*3.3+\hhhhh*0.5,-\vvv*0.4) {and};
%%%%%%%%%%%%%%% the 2nd tableau
\node[] at (\hhh*0.8+\hhhhh,-\vvv*0.4) {$T=$};
\draw[-] (\hhh*3+\hhhhh,0) rectangle (\hhh*4+\hhhhh,\vvv*1);
\draw[-] (\hhh*4+\hhhhh,0) rectangle (\hhh*5+\hhhhh,\vvv*1);
\draw[-] (\hhh*5+\hhhhh,0) rectangle (\hhh*6+\hhhhh,\vvv*1);
\draw[-] (\hhh*6+\hhhhh,0) rectangle (\hhh*7+\hhhhh,\vvv*1);
\draw[-] (\hhh*2+\hhhhh,-\vvv*1) rectangle (\hhh*3+\hhhhh,\vvv*0);
\draw[-] (\hhh*3+\hhhhh,-\vvv*1) rectangle (\hhh*4+\hhhhh,\vvv*0);
\draw[-] (\hhh*4+\hhhhh,-\vvv*1) rectangle (\hhh*5+\hhhhh,\vvv*0);
\draw[-] (\hhh*5+\hhhhh,-\vvv*1) rectangle (\hhh*6+\hhhhh,\vvv*0);
\draw[-] (\hhh*3+\hhhhh,-\vvv*2) rectangle (\hhh*4+\hhhhh,-\vvv*1);
\draw[-] (\hhh*4+\hhhhh,-\vvv*2) rectangle (\hhh*5+\hhhhh,-\vvv*1);
\draw[-] (\hhh*5+\hhhhh,-\vvv*2) rectangle (\hhh*6+\hhhhh,-\vvv*1);
\draw[-] (\hhh*4+\hhhhh,-\vvv*3) rectangle (\hhh*5+\hhhhh,-\vvv*2);
\draw[-] (\hhh*5+\hhhhh,-\vvv*3) rectangle (\hhh*6+\hhhhh,-\vvv*2);
%%%%%%%%%%% the entries in the 2nd tableau
\node[] at (\hhh*5.5+\hhhhh,\vvv*0.5) {$1'$};
\node[] at (\hhh*6.5+\hhhhh,\vvv*0.5) {$1$};
\node[] at (\hhh*5.5+\hhhhh,-\vvv*0.5) {$1'$};
\node[] at (\hhh*4.5+\hhhhh,-\vvv*1.5) {$1'$};
\node[] at (\hhh*5.5+\hhhhh,-\vvv*1.5) {$1$};
\node[] at (\hhh*4.5+\hhhhh,-\vvv*2.5) {$2$};
\node[] at (\hhh*5.5+\hhhhh,-\vvv*2.5) {$2$};
\end{tikzpicture}
\begin{tikzpicture}
\def \hhh{5mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{5mm}    %%%%%%%%% the length of height of box
\def \aaa{1}      %%%%%%%%% the number of x to express the position of inner corner
\def \bbb{1}      %%%%%%%%% the number of Y to express the position of inner corner
%%%%%%%%%%%%%%  the 1st tableau
%%%%%%%%% 1st row
\draw[-,black!20] (\hhh*3,0) rectangle (\hhh*4,\vvv*1);
\draw[-,black!20] (\hhh*4,0) rectangle (\hhh*5,\vvv*1);
\draw[-] (\hhh*5,0) rectangle (\hhh*6,\vvv*1);
\draw[-] (\hhh*6,0) rectangle (\hhh*7,\vvv*1);
%%%%%%%%%%%% 2nd row
\draw[-,black!20] (\hhh*2,-\vvv*1) rectangle (\hhh*3,\vvv*0);
\draw[-,black!20] (\hhh*3,-\vvv*1) rectangle (\hhh*4,\vvv*0);
\draw[fill=black!30] (\hhh*4,-\vvv*1) rectangle (\hhh*5,\vvv*0);
\draw[-] (\hhh*5,-\vvv*1) rectangle (\hhh*6,\vvv*0);
%%%%%%%%%%%% 4th row
\draw[-,black!20] (\hhh*4,-\vvv*3) rectangle (\hhh*5,-\vvv*2);
\draw[-,black!20] (\hhh*5,-\vvv*3) rectangle (\hhh*6,-\vvv*2);
%%%%%%%%%%%% 3rd row
\draw[fill=black!30] (\hhh*3,-\vvv*2) rectangle (\hhh*4,-\vvv*1);
\draw[-] (\hhh*4,-\vvv*2) rectangle (\hhh*5,-\vvv*1);
\draw[-] (\hhh*5,-\vvv*2) rectangle (\hhh*6,-\vvv*1);
%%%%%%%%%%%%%% the entries in the 1st tableau
\node[] at (\hhh*3.5,\vvv*0.5) {};
\node[] at (\hhh*4.5,\vvv*0.5) {};
\node[] at (\hhh*5.5,\vvv*0.5) {$1'$};
\node[] at (\hhh*6.5,\vvv*0.5) {$1$};
\node[] at (\hhh*2.5,-\vvv*0.5) {};
\node[] at (\hhh*3.5,-\vvv*0.5) {};
\node[] at (\hhh*4.5,-\vvv*0.5) {$2'$};
\node[] at (\hhh*5.5,-\vvv*0.5) {$1'$};
\node[] at (\hhh*3.5,-\vvv*1.5) {$2$};
\node[] at (\hhh*4.5,-\vvv*1.5) {$1'$};
\node[] at (\hhh*5.5,-\vvv*1.5) {$1$};
\node[] at (\hhh*4.5,-\vvv*2.5) {};
\node[] at (\hhh*5.5,-\vvv*2.5) {};
%%%%%%%%%%%%%%  the red box
\draw[-,thick,red] (\hhh*\aaa+\hhh*2,-\vvv*\bbb) to (\hhh*\aaa+\hhh*4,-\vvv*\bbb)
to (\hhh*\aaa+\hhh*4,-\vvv*\bbb-\vvv)
to (\hhh*\aaa+\hhh*2,-\vvv*\bbb-\vvv)
to (\hhh*\aaa+\hhh*2,-\vvv*\bbb-\vvv*0);
\end{tikzpicture}
\begin{tikzpicture}
\def \hhh{5mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{5mm}    %%%%%%%%% the length of height of box
\def \aaa{2}      %%%%%%%%% the number of x to express the position of inner corner
\def \bbb{1}      %%%%%%%%% the number of Y to express the position of inner corner
%%%%%%%%%%%%%  the 2nd tableau
%%%%%%%%%%%% arrow
\draw[|->] (\hhh*0.5,-\vvv*0.5) -- (\hhh*1.5,-\vvv*0.5) node[midway,above] {\tiny (S1)};
%%%%%%%%%%% 1st row
\draw[-,black!20] (\hhh*3,0) rectangle (\hhh*4,\vvv*1);
\draw[-,black!20] (\hhh*4,0) rectangle (\hhh*5,\vvv*1);
\draw[-] (\hhh*5,0) rectangle (\hhh*6,\vvv*1);
\draw[-] (\hhh*6,0) rectangle (\hhh*7,\vvv*1);
%%%%%%%%%%% 2nd row
\draw[-,black!20] (\hhh*2,-\vvv*1) rectangle (\hhh*3,\vvv*0);
\draw[-,black!20] (\hhh*3,-\vvv*1) rectangle (\hhh*4,\vvv*0);
\draw[fill=black!30] (\hhh*4,-\vvv*1) rectangle (\hhh*5,\vvv*0);
\draw[-] (\hhh*5,-\vvv*1) rectangle (\hhh*6,\vvv*0);
%%%%%%%%%%%% 4th row
\draw[-,black!20] (\hhh*4,-\vvv*3) rectangle (\hhh*5,-\vvv*2);
\draw[-,black!20] (\hhh*5,-\vvv*3) rectangle (\hhh*6,-\vvv*2);
%%%%%%%%%% 3rd row
\draw[-] (\hhh*3,-\vvv*2) rectangle (\hhh*4,-\vvv*1);
\draw[fill=black!30] (\hhh*4,-\vvv*2) rectangle (\hhh*5,-\vvv*1);
\draw[-] (\hhh*5,-\vvv*2) rectangle (\hhh*6,-\vvv*1);
%%%%%%%%%% the entries in the 2nd tableau
\node[] at (\hhh*3.5,\vvv*0.5) {};
\node[] at (\hhh*4.5,\vvv*0.5) {};
\node[] at (\hhh*5.5,\vvv*0.5) {$1'$};
\node[] at (\hhh*6.5,\vvv*0.5) {$1$};
\node[] at (\hhh*2.5,-\vvv*0.5) {};
\node[] at (\hhh*3.5,-\vvv*0.5) {};
\node[] at (\hhh*4.5,-\vvv*0.5) {$2'$};
\node[] at (\hhh*5.5,-\vvv*0.5) {$1'$};
\node[] at (\hhh*3.5,-\vvv*1.5) {$1'$};
\node[] at (\hhh*4.5,-\vvv*1.5) {$2$};
\node[] at (\hhh*5.5,-\vvv*1.5) {$1$};
\node[] at (\hhh*4.5,-\vvv*2.5) {};
\node[] at (\hhh*5.5,-\vvv*2.5) {};
%%%%%%%%%%%%%  the red box
\draw[-,thick,red] (\hhh*\aaa+\hhh*2,-\vvv*\bbb)
to (\hhh*\aaa+\hhh*4,-\vvv*\bbb)
to (\hhh*\aaa+\hhh*4,-\vvv*\bbb-\vvv)
to (\hhh*\aaa+\hhh*2,-\vvv*\bbb-\vvv)
to (\hhh*\aaa+\hhh*2,-\vvv*\bbb-\vvv*0);
\end{tikzpicture}
\begin{tikzpicture}
\def \hhh{5mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{5mm}    %%%%%%%%% the length of height of box
\def \aaa{2}      %%%%%%%%% the number of x to express the position of inner corner
\def \bbb{0}      %%%%%%%%% the number of Y to express the position of inner corner
%%%%%%%%%%%%%%%  the 3rd tableau
%%%%%%%%%%%%% arrow
\draw[|->] (\hhh*0.5,-\vvv*0.5) -- (\hhh*1.5,-\vvv*0.5) node[midway,above] {\tiny (S1)};
%%%%%%%%%%  the 3rd tableau
%%%%%%%%% 1st row
\draw[-,black!20] (\hhh*3,0) rectangle (\hhh*4,\vvv*1);
\draw[-,black!20] (\hhh*4,0) rectangle (\hhh*5,\vvv*1);
\draw[-] (\hhh*5,0) rectangle (\hhh*6,\vvv*1);
\draw[-] (\hhh*6,0) rectangle (\hhh*7,\vvv*1);
%%%%%%%%%%%% 2nd row
\draw[-,black!20] (\hhh*2,-\vvv*1) rectangle (\hhh*3,\vvv*0);
\draw[-,black!20] (\hhh*3,-\vvv*1) rectangle (\hhh*4,\vvv*0);
\draw[fill=black!30] (\hhh*4,-\vvv*1) rectangle (\hhh*5,\vvv*0);
\draw[-] (\hhh*5,-\vvv*1) rectangle (\hhh*6,\vvv*0);
%%%%%%%%%%%% 4th row
\draw[-,black!20] (\hhh*4,-\vvv*3) rectangle (\hhh*5,-\vvv*2);
\draw[-,black!20] (\hhh*5,-\vvv*3) rectangle (\hhh*6,-\vvv*2);
%%%%%%%%%%%% 3rd row
\draw[-] (\hhh*3,-\vvv*2) rectangle (\hhh*4,-\vvv*1);
\draw[-] (\hhh*4,-\vvv*2) rectangle (\hhh*5,-\vvv*1);
\draw[fill=black!30] (\hhh*5,-\vvv*2) rectangle (\hhh*6,-\vvv*1);
%%%%%%%% the entries in the 3rd tableau
\node[] at (\hhh*3.5,\vvv*0.5) {};
\node[] at (\hhh*4.5,\vvv*0.5) {};
\node[] at (\hhh*5.5,\vvv*0.5) {$1'$};
\node[] at (\hhh*6.5,\vvv*0.5) {$1$};
\node[] at (\hhh*2.5,-\vvv*0.5) {};
\node[] at (\hhh*3.5,-\vvv*0.5) {};
\node[] at (\hhh*4.5,-\vvv*0.5) {$2'$};
\node[] at (\hhh*5.5,-\vvv*0.5) {$1'$};
\node[] at (\hhh*3.5,-\vvv*1.5) {$1'$};
\node[] at (\hhh*4.5,-\vvv*1.5) {$1$};
\node[] at (\hhh*5.5,-\vvv*1.5) {$2$};
\node[] at (\hhh*4.5,-\vvv*2.5) {};
\node[] at (\hhh*5.5,-\vvv*2.5) {};
%%%%%%%%%%%%  the red box
\draw[-,thick,red] (\hhh*\aaa+\hhh*2,-\vvv*\bbb)
to (\hhh*\aaa+\hhh*4,-\vvv*\bbb)
to (\hhh*\aaa+\hhh*4,-\vvv*\bbb-\vvv)
to (\hhh*\aaa+\hhh*3,-\vvv*\bbb-\vvv)
to (\hhh*\aaa+\hhh*3,-\vvv*\bbb-\vvv*2)
to (\hhh*\aaa+\hhh*2,-\vvv*\bbb-\vvv*2)
to (\hhh*\aaa+\hhh*2,-\vvv*\bbb-\vvv*0);
\end{tikzpicture}
\begin{tikzpicture}
\def \hhh{5mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{5mm}    %%%%%%%%% the length of height of box
%%%%%%%%%%%%%%%%%  the 4th tableau
%%%%%%%%%%%%%%%%% arrow
\draw[|->] (\hhh*0.5,-\vvv*0.5) -- (\hhh*1.5,-\vvv*0.5) node[midway,above] {\tiny (S5)};
%%%%%%%%%%% 1st row
\draw[-,black!20] (\hhh*3,0) rectangle (\hhh*4,\vvv*1);
\draw[-,black!20] (\hhh*4,0) rectangle (\hhh*5,\vvv*1);
\draw[-] (\hhh*5,0) rectangle (\hhh*6,\vvv*1);
\draw[-] (\hhh*6,0) rectangle (\hhh*7,\vvv*1);
%%%%%%%%%%% 2nd row
\draw[-,black!20] (\hhh*2,-\vvv*1) rectangle (\hhh*3,\vvv*0);
\draw[-,black!20] (\hhh*3,-\vvv*1) rectangle (\hhh*4,\vvv*0);
\draw[-] (\hhh*4,-\vvv*1) rectangle (\hhh*5,\vvv*0);
\draw[fill=black!30] (\hhh*5,-\vvv*1) rectangle (\hhh*6,\vvv*0);
%%%%%%%%% 4th row
\draw[-,black!20] (\hhh*4,-\vvv*3) rectangle (\hhh*5,-\vvv*2);
\draw[-,black!20] (\hhh*5,-\vvv*3) rectangle (\hhh*6,-\vvv*2);
%%%%%%%%% 3rd row
\draw[-] (\hhh*3,-\vvv*2) rectangle (\hhh*4,-\vvv*1);
\draw[-] (\hhh*4,-\vvv*2) rectangle (\hhh*5,-\vvv*1);
\draw[fill=black!30,-] (\hhh*5,-\vvv*2) rectangle (\hhh*6,-\vvv*1);
%%%%%%%% the entries in the 4th tableau
\node[] at (\hhh*3.5,\vvv*0.5) {};
\node[] at (\hhh*4.5,\vvv*0.5) {};
\node[] at (\hhh*5.5,\vvv*0.5) {$1'$};
\node[] at (\hhh*6.5,\vvv*0.5) {$1$};
\node[] at (\hhh*2.5,-\vvv*0.5) {};
\node[] at (\hhh*3.5,-\vvv*0.5) {};
\node[] at (\hhh*4.5,-\vvv*0.5) {$1'$};
\node[] at (\hhh*5.5,-\vvv*0.5) {$2'$};
\node[] at (\hhh*3.5,-\vvv*1.5) {$1'$};
\node[] at (\hhh*4.5,-\vvv*1.5) {$1$};
\node[] at (\hhh*5.5,-\vvv*1.5) {$2$};
\node[] at (\hhh*4.5,-\vvv*2.5) {};
\node[] at (\hhh*5.5,-\vvv*2.5) {};
\end{tikzpicture}
\begin{tikzpicture}
\def \hhh{5mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{5mm}    %%%%%%%%% the length of height of box
\def \aaa{3}      %%%%%%%%% the number of x to express the position of inner corner
\def \bbb{1}      %%%%%%%%% the number of Y to express the position of inner corner
%%%%%%%%%%  the 5th tableau
\draw[-,black!20] (\hhh*3,0) rectangle (\hhh*4,\vvv*1);
\draw[-,black!20] (\hhh*4,0) rectangle (\hhh*5,\vvv*1);
\draw[-,black!20] (\hhh*5,0) rectangle (\hhh*6,\vvv*1);
\draw[-,black!20] (\hhh*6,0) rectangle (\hhh*7,\vvv*1);
\draw[-,black!20] (\hhh*2,-\vvv*1) rectangle (\hhh*3,\vvv*0);
\draw[-,black!20] (\hhh*3,-\vvv*1) rectangle (\hhh*4,\vvv*0);
\draw[-,black!20] (\hhh*4,-\vvv*1) rectangle (\hhh*5,\vvv*0);
\draw[-,black!20] (\hhh*5,-\vvv*1) rectangle (\hhh*6,\vvv*0);
\draw[-,black!20] (\hhh*3,-\vvv*2) rectangle (\hhh*4,-\vvv*1);
\draw[-,black!20] (\hhh*4,-\vvv*2) rectangle (\hhh*5,-\vvv*1);
\draw[-,black!20] (\hhh*5,-\vvv*2) rectangle (\hhh*6,-\vvv*1);
\draw[-,black!20] (\hhh*4,-\vvv*3) rectangle (\hhh*5,-\vvv*2);
\draw[-,black!20] (\hhh*5,-\vvv*3) rectangle (\hhh*6,-\vvv*2);
%%%%%%%%%%% the boxes in the 5th tableau
\draw[fill=black!30] (\hhh*5,-\vvv*1) rectangle (\hhh*6,\vvv*0);
\draw[fill=black!30] (\hhh*5,-\vvv*2) rectangle (\hhh*6,-\vvv*1);
\draw[-] (\hhh*4,-\vvv*3) rectangle (\hhh*5,-\vvv*2);
\draw[-] (\hhh*5,-\vvv*3) rectangle (\hhh*6,-\vvv*2);
%%%%%%%% the entries in the 5th tableau
\node[] at (\hhh*5.5,-\vvv*0.5) {$2'$};
\node[] at (\hhh*5.5,-\vvv*1.5) {$2$};
\node[] at (\hhh*4.5,-\vvv*2.5) {$2$};
\node[] at (\hhh*5.5,-\vvv*2.5) {$2$};
%%%%%%%%%  the red box
\draw[-,thick,red] (\hhh*\aaa+\hhh*2,-\vvv*\bbb)
to (\hhh*\aaa+\hhh*3,-\vvv*\bbb)
to (\hhh*\aaa+\hhh*3,-\vvv*\bbb-\vvv*2)
to (\hhh*\aaa+\hhh*2,-\vvv*\bbb-\vvv*2)
to (\hhh*\aaa+\hhh*2,-\vvv*\bbb-\vvv*0);
\end{tikzpicture}
\begin{tikzpicture}
\def \hhh{5mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{5mm}    %%%%%%%%% the length of height of box
\def \aaa{3}      %%%%%%%%% the number of x to express the position of inner corner
\def \bbb{0}      %%%%%%%%% the number of Y to express the position of inner corner
%%%%%%%%%%%  the 5th tableau
%%%%%%%%%%%%% arrow
\draw[|->] (\hhh*0.5,-\vvv*1.5) -- (\hhh*1.5,-\vvv*1.5) node[midway,above] {\tiny (S2)};
%%%%%%%%%%%%%  the 6th tableau
\draw[-,black!20] (\hhh*3,0) rectangle (\hhh*4,\vvv*1);
\draw[-,black!20] (\hhh*4,0) rectangle (\hhh*5,\vvv*1);
\draw[-,black!20] (\hhh*5,0) rectangle (\hhh*6,\vvv*1);
\draw[-,black!20] (\hhh*6,0) rectangle (\hhh*7,\vvv*1);
\draw[-,black!20] (\hhh*2,-\vvv*1) rectangle (\hhh*3,\vvv*0);
\draw[-,black!20] (\hhh*3,-\vvv*1) rectangle (\hhh*4,\vvv*0);
\draw[-,black!20] (\hhh*4,-\vvv*1) rectangle (\hhh*5,\vvv*0);
\draw[-,black!20] (\hhh*5,-\vvv*1) rectangle (\hhh*6,\vvv*0);
\draw[-,black!20] (\hhh*3,-\vvv*2) rectangle (\hhh*4,-\vvv*1);
\draw[-,black!20] (\hhh*4,-\vvv*2) rectangle (\hhh*5,-\vvv*1);
\draw[-,black!20] (\hhh*5,-\vvv*2) rectangle (\hhh*6,-\vvv*1);
\draw[-,black!20] (\hhh*4,-\vvv*3) rectangle (\hhh*5,-\vvv*2);
\draw[-,black!20] (\hhh*5,-\vvv*3) rectangle (\hhh*6,-\vvv*2);
%%%%%%%%%%%% the boxes in the 6th tableau
\draw[fill=black!30] (\hhh*5,-\vvv*1) rectangle (\hhh*6,\vvv*0);
\draw[-] (\hhh*5,-\vvv*2) rectangle (\hhh*6,-\vvv*1);
\draw[-] (\hhh*4,-\vvv*3) rectangle (\hhh*5,-\vvv*2);
\draw[fill=black!30] (\hhh*5,-\vvv*3) rectangle (\hhh*6,-\vvv*2);
%%%%%%%%%% the entries in the 6th tableau
\node[] at (\hhh*5.5,-\vvv*0.5) {$2'$};
\node[] at (\hhh*5.5,-\vvv*1.5) {$2$};
\node[] at (\hhh*4.5,-\vvv*2.5) {$2$};
\node[] at (\hhh*5.5,-\vvv*2.5) {$2$};
%%%%%%%%%%%%  the red box
\draw[-,thick,red] (\hhh*\aaa+\hhh*2,-\vvv*\bbb)
to (\hhh*\aaa+\hhh*3,-\vvv*\bbb)
to (\hhh*\aaa+\hhh*3,-\vvv*\bbb-\vvv*2)
to (\hhh*\aaa+\hhh*2,-\vvv*\bbb-\vvv*2)
to (\hhh*\aaa+\hhh*2,-\vvv*\bbb-\vvv*0);
\end{tikzpicture}
\begin{tikzpicture}
\def \hhh{5mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{5mm}    %%%%%%%%% the length of height of box
\def \hhhhh{0mm}  %%%%%%%%% jumping space(?)
%%%%%%%%%%%%%%  the 3rd tableau
%%%%%%%%%%%%%% arrow
\draw[|->] (\hhh*0.5,-\vvv*1.5) -- (\hhh*1.5,-\vvv*1.5) node[midway,above] {\tiny (S2)};
%%%%%%%%%%%%  the 3rd tableau
\draw[-,black!20] (\hhh*3+\hhhhh*2,0) rectangle (\hhh*4+\hhhhh*2,\vvv*1);
\draw[-,black!20] (\hhh*4+\hhhhh*2,0) rectangle (\hhh*5+\hhhhh*2,\vvv*1);
\draw[-,black!20] (\hhh*5+\hhhhh*2,0) rectangle (\hhh*6+\hhhhh*2,\vvv*1);
\draw[-,black!20] (\hhh*6+\hhhhh*2,0) rectangle (\hhh*7+\hhhhh*2,\vvv*1);
\draw[-,black!20] (\hhh*2+\hhhhh*2,-\vvv*1) rectangle (\hhh*3+\hhhhh*2,\vvv*0);
\draw[-,black!20] (\hhh*3+\hhhhh*2,-\vvv*1) rectangle (\hhh*4+\hhhhh*2,\vvv*0);
\draw[-,black!20] (\hhh*4+\hhhhh*2,-\vvv*1) rectangle (\hhh*5+\hhhhh*2,\vvv*0);
\draw[-,black!20] (\hhh*5+\hhhhh*2,-\vvv*1) rectangle (\hhh*6+\hhhhh*2,\vvv*0);
\draw[-,black!20] (\hhh*3+\hhhhh*2,-\vvv*2) rectangle (\hhh*4+\hhhhh*2,-\vvv*1);
\draw[-,black!20] (\hhh*4+\hhhhh*2,-\vvv*2) rectangle (\hhh*5+\hhhhh*2,-\vvv*1);
\draw[-,black!20] (\hhh*5+\hhhhh*2,-\vvv*2) rectangle (\hhh*6+\hhhhh*2,-\vvv*1);
\draw[-,black!20] (\hhh*4+\hhhhh*2,-\vvv*3) rectangle (\hhh*5+\hhhhh*2,-\vvv*2);
\draw[-,black!20] (\hhh*5+\hhhhh*2,-\vvv*3) rectangle (\hhh*6+\hhhhh*2,-\vvv*2);
%%%%%%%%%%% the boxes in the 7th tableau
\draw[-] (\hhh*5+\hhhhh*2,-\vvv*1) rectangle (\hhh*6+\hhhhh*2,\vvv*0);
\draw[fill=black!30] (\hhh*5+\hhhhh*2,-\vvv*2) rectangle (\hhh*6+\hhhhh*2,-\vvv*1);
\draw[-] (\hhh*4+\hhhhh*2,-\vvv*3) rectangle (\hhh*5+\hhhhh*2,-\vvv*2);
\draw[fill=black!30] (\hhh*5+\hhhhh*2,-\vvv*3) rectangle (\hhh*6+\hhhhh*2,-\vvv*2);
%%%%%%%%%%% the entries in the 3rd tableau
\node[] at (\hhh*5.5+\hhhhh*2,-\vvv*0.5) {$2$};
\node[] at (\hhh*5.5+\hhhhh*2,-\vvv*1.5) {$2'$};
\node[] at (\hhh*4.5+\hhhhh*2,-\vvv*2.5) {$2$};
\node[] at (\hhh*5.5+\hhhhh*2,-\vvv*2.5) {$2$};
%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\begin{tikzpicture}
\def \hhh{5mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{5mm}    %%%%%%%%% the length of height of box
\def \hhhhh{-45mm}  %%%%%%%%% jumping space(?)
%%%%%%%%%%%%%%%%  the 1st tableau
\draw[-,black!20] (\hhh*3+\hhhhh*1,0) rectangle (\hhh*4+\hhhhh*1,\vvv*1);
\draw[-,black!20] (\hhh*4+\hhhhh*1,0) rectangle (\hhh*5+\hhhhh*1,\vvv*1);
\draw[-,black!20] (\hhh*5+\hhhhh*1,0) rectangle (\hhh*6+\hhhhh*1,\vvv*1);
\draw[-,black!20] (\hhh*6+\hhhhh*1,0) rectangle (\hhh*7+\hhhhh*1,\vvv*1);
\draw[-,black!20] (\hhh*2+\hhhhh*1,-\vvv*1) rectangle (\hhh*3+\hhhhh*1,\vvv*0);
\draw[-,black!20] (\hhh*3+\hhhhh*1,-\vvv*1) rectangle (\hhh*4+\hhhhh*1,\vvv*0);
\draw[-,black!20] (\hhh*4+\hhhhh*1,-\vvv*1) rectangle (\hhh*5+\hhhhh*1,\vvv*0);
\draw[-,black!20] (\hhh*5+\hhhhh*1,-\vvv*1) rectangle (\hhh*6+\hhhhh*1,\vvv*0);
\draw[-,black!20] (\hhh*3+\hhhhh*1,-\vvv*2) rectangle (\hhh*4+\hhhhh*1,-\vvv*1);
\draw[-,black!20] (\hhh*4+\hhhhh*1,-\vvv*2) rectangle (\hhh*5+\hhhhh*1,-\vvv*1);
\draw[-,black!20] (\hhh*5+\hhhhh*1,-\vvv*2) rectangle (\hhh*6+\hhhhh*1,-\vvv*1);
\draw[-,black!20] (\hhh*4+\hhhhh*1,-\vvv*3) rectangle (\hhh*5+\hhhhh*1,-\vvv*2);
\draw[-,black!20] (\hhh*5+\hhhhh*1,-\vvv*3) rectangle (\hhh*6+\hhhhh*1,-\vvv*2);
%%%%%%%%%%%%%%% the boxes in the 1st tableau
\draw[fill=black!30] (\hhh*3+\hhhhh*1,0) rectangle (\hhh*4+\hhhhh*1,\vvv*1);
\draw[fill=black!30] (\hhh*4+\hhhhh*1,0) rectangle (\hhh*5+\hhhhh*1,\vvv*1);
\draw[-] (\hhh*5+\hhhhh*1,0) rectangle (\hhh*6+\hhhhh*1,\vvv*1);
\draw[-] (\hhh*6+\hhhhh*1,0) rectangle (\hhh*7+\hhhhh*1,\vvv*1);
\draw[fill=black!30] (\hhh*2+\hhhhh*1,-\vvv*1) rectangle (\hhh*3+\hhhhh*1,\vvv*0);
\draw[fill=black!30] (\hhh*3+\hhhhh*1,-\vvv*1) rectangle (\hhh*4+\hhhhh*1,\vvv*0);
\draw[-] (\hhh*4+\hhhhh*1,-\vvv*1) rectangle (\hhh*5+\hhhhh*1,\vvv*0);
\draw[-] (\hhh*3+\hhhhh*1,-\vvv*2) rectangle (\hhh*4+\hhhhh*1,-\vvv*1);
\draw[-] (\hhh*4+\hhhhh*1,-\vvv*2) rectangle (\hhh*5+\hhhhh*1,-\vvv*1);
%%%%%%%%%%%%%% the entries in the 1st tableau
\node[] at (\hhh*3.5+\hhhhh*1,\vvv*0.5) {$1'$};
\node[] at (\hhh*4.5+\hhhhh*1,\vvv*0.5) {$1$};
\node[] at (\hhh*5.5+\hhhhh*1,\vvv*0.5) {$1'$};
\node[] at (\hhh*6.5+\hhhhh*1,\vvv*0.5) {$1$};
\node[] at (\hhh*2.5+\hhhhh*1,-\vvv*0.5) {$1$};
\node[] at (\hhh*3.5+\hhhhh*1,-\vvv*0.5) {$1$};
\node[] at (\hhh*4.5+\hhhhh*1,-\vvv*0.5) {$1'$};
\node[] at (\hhh*3.5+\hhhhh*1,-\vvv*1.5) {$1'$};
\node[] at (\hhh*4.5+\hhhhh*1,-\vvv*1.5) {$1$};
%%%%%%%%%%%%  the 2nd tableau
%%%%%%%%%%%%% arrow
\draw[->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (\hhh*8+\hhhhh,-\vvv*0.5) -- (\hhh*1,-\vvv*0.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-,black!20] (\hhh*3,0) rectangle (\hhh*4,\vvv*1);
\draw[-,black!20] (\hhh*4,0) rectangle (\hhh*5,\vvv*1);
\draw[-,black!20] (\hhh*5,0) rectangle (\hhh*6,\vvv*1);
\draw[-,black!20] (\hhh*6,0) rectangle (\hhh*7,\vvv*1);
\draw[-,black!20] (\hhh*2,-\vvv*1) rectangle (\hhh*3,\vvv*0);
\draw[-,black!20] (\hhh*3,-\vvv*1) rectangle (\hhh*4,\vvv*0);
\draw[-,black!20] (\hhh*4,-\vvv*1) rectangle (\hhh*5,\vvv*0);
\draw[-,black!20] (\hhh*5,-\vvv*1) rectangle (\hhh*6,\vvv*0);
\draw[-,black!20] (\hhh*3,-\vvv*2) rectangle (\hhh*4,-\vvv*1);
\draw[-,black!20] (\hhh*4,-\vvv*2) rectangle (\hhh*5,-\vvv*1);
\draw[-,black!20] (\hhh*5,-\vvv*2) rectangle (\hhh*6,-\vvv*1);
\draw[-,black!20] (\hhh*4,-\vvv*3) rectangle (\hhh*5,-\vvv*2);
\draw[-,black!20] (\hhh*5,-\vvv*3) rectangle (\hhh*6,-\vvv*2);
%%%%%%%%%%%%%% the boxes in the 2nd tableau
\draw[-] (\hhh*3,0) rectangle (\hhh*4,\vvv*1);
\draw[-] (\hhh*4,0) rectangle (\hhh*5,\vvv*1);
\draw[-] (\hhh*5,0) rectangle (\hhh*6,\vvv*1);
\draw[fill=black!30] (\hhh*6,0) rectangle (\hhh*7,\vvv*1);
\draw[-] (\hhh*2,-\vvv*1) rectangle (\hhh*3,\vvv*0);
\draw[-] (\hhh*3,-\vvv*1) rectangle (\hhh*4,\vvv*0);
\draw[fill=black!30] (\hhh*4,-\vvv*1) rectangle (\hhh*5,\vvv*0);
\draw[fill=black!30] (\hhh*3,-\vvv*2) rectangle (\hhh*4,-\vvv*1);
\draw[fill=black!30] (\hhh*4,-\vvv*2) rectangle (\hhh*5,-\vvv*1);
%%%%%%%%%%%%%%% the entries in the 2nd tableau
\node[] at (\hhh*3.5,\vvv*0.5) {$1'$};
\node[] at (\hhh*4.5,\vvv*0.5) {$1$};
\node[] at (\hhh*5.5,\vvv*0.5) {$1$};
\node[] at (\hhh*6.5,\vvv*0.5) {$1$};
\node[] at (\hhh*2.5,-\vvv*0.5) {$1'$};
\node[] at (\hhh*3.5,-\vvv*0.5) {$1$};
\node[] at (\hhh*4.5,-\vvv*0.5) {$1'$};
\node[] at (\hhh*3.5,-\vvv*1.5) {$1$};
\node[] at (\hhh*4.5,-\vvv*1.5) {$1$};
\end{tikzpicture}
\begin{tikzpicture}
\def \hhh{5mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{5mm}    %%%%%%%%% the length of height of box
\def \hhhhh{0mm}  %%%%%%%%% jumping space(?)
\def \aaa{3}      %%%%%%%%% the number of x to express the position of inner corner
\def \bbb{1}      %%%%%%%%% the number of Y to express the position of inner corner
%%%%%%%%%%%%%%%%%  the 1st tableau
\draw[-,black!20] (\hhh*3,0) rectangle (\hhh*4,\vvv*1);
\draw[-,black!20] (\hhh*4,0) rectangle (\hhh*5,\vvv*1);
\draw[-,black!20] (\hhh*5,0) rectangle (\hhh*6,\vvv*1);
\draw[-,black!20] (\hhh*6,0) rectangle (\hhh*7,\vvv*1);
\draw[-,black!20] (\hhh*2,-\vvv*1) rectangle (\hhh*3,\vvv*0);
\draw[-,black!20] (\hhh*3,-\vvv*1) rectangle (\hhh*4,\vvv*0);
\draw[-,black!20] (\hhh*4,-\vvv*1) rectangle (\hhh*5,\vvv*0);
\draw[-,black!20] (\hhh*5,-\vvv*1) rectangle (\hhh*6,\vvv*0);
\draw[-,black!20] (\hhh*3,-\vvv*2) rectangle (\hhh*4,-\vvv*1);
\draw[-,black!20] (\hhh*4,-\vvv*2) rectangle (\hhh*5,-\vvv*1);
\draw[-,black!20] (\hhh*5,-\vvv*2) rectangle (\hhh*6,-\vvv*1);
\draw[-,black!20] (\hhh*4,-\vvv*3) rectangle (\hhh*5,-\vvv*2);
\draw[-,black!20] (\hhh*5,-\vvv*3) rectangle (\hhh*6,-\vvv*2);
%%%%%%%%%  the boxes in the 1st tableau
%\node[] at (\hhh*-1,-\vvv*0.4) {$S \cup T=$};
\draw[fill=black!30] (\hhh*6,0) rectangle (\hhh*7,\vvv*1);
\draw[fill=black!30] (\hhh*4,-\vvv*1) rectangle (\hhh*5,\vvv*0);
\draw[-] (\hhh*5,-\vvv*1) rectangle (\hhh*6,\vvv*0);
\draw[fill=black!30] (\hhh*3,-\vvv*2) rectangle (\hhh*4,-\vvv*1);
\draw[fill=black!30] (\hhh*4,-\vvv*2) rectangle (\hhh*5,-\vvv*1);
\draw[-] (\hhh*4,-\vvv*3) rectangle (\hhh*5,-\vvv*2);
%%%%%%%%%%%% the entries in the 1st tableau
\node[] at (\hhh*6.5,\vvv*0.5) {$1$};
\node[] at (\hhh*4.5,-\vvv*0.5) {$1'$};
\node[] at (\hhh*5.5,-\vvv*0.5) {$2$};
\node[] at (\hhh*3.5,-\vvv*1.5) {$1$};
\node[] at (\hhh*4.5,-\vvv*1.5) {$1$};
\node[] at (\hhh*4.5,-\vvv*2.5) {$2$};
%%%%%%%%%%  the red box
\draw[-,thick,red] (\hhh*\aaa+\hhh*0,-\vvv*\bbb)
to (\hhh*\aaa+\hhh*2,-\vvv*\bbb)
to (\hhh*\aaa+\hhh*2,-\vvv*\bbb-\vvv*2)
to (\hhh*\aaa+\hhh*1,-\vvv*\bbb-\vvv*2)
to (\hhh*\aaa+\hhh*1,-\vvv*\bbb-\vvv*1)
to (\hhh*\aaa+\hhh*0,-\vvv*\bbb-\vvv*1)
to (\hhh*\aaa+\hhh*0,-\vvv*\bbb-\vvv*0);
\end{tikzpicture}
\hskip 2.5mm
\begin{tikzpicture}
\def \hhh{5mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{5mm}    %%%%%%%%% the length of height of box
\def \hhhhh{0mm}  %%%%%%%%% jumping space(?)
\def \aaa{4}      %%%%%%%%% the number of x to express the position of inner corner
\def \bbb{0}      %%%%%%%%% the number of Y to express the position of inner corner
%%%%%%%%%%%%%%% arrow
\draw[|->] (\hhh*0.5,-\vvv*1) -- (\hhh*1.5,-\vvv*1) node[midway,above] {\tiny (S4)};
%%%%%%%%%%%%%  the 2nd tableau
\draw[-,black!20] (\hhh*3+\hhhhh*1,0) rectangle (\hhh*4+\hhhhh*1,\vvv*1);
\draw[-,black!20] (\hhh*4+\hhhhh*1,0) rectangle (\hhh*5+\hhhhh*1,\vvv*1);
\draw[-,black!20] (\hhh*5+\hhhhh*1,0) rectangle (\hhh*6+\hhhhh*1,\vvv*1);
\draw[-,black!20] (\hhh*6+\hhhhh*1,0) rectangle (\hhh*7+\hhhhh*1,\vvv*1);
\draw[-,black!20] (\hhh*2+\hhhhh*1,-\vvv*1) rectangle (\hhh*3+\hhhhh*1,\vvv*0);
\draw[-,black!20] (\hhh*3+\hhhhh*1,-\vvv*1) rectangle (\hhh*4+\hhhhh*1,\vvv*0);
\draw[-,black!20] (\hhh*4+\hhhhh*1,-\vvv*1) rectangle (\hhh*5+\hhhhh*1,\vvv*0);
\draw[-,black!20] (\hhh*5+\hhhhh*1,-\vvv*1) rectangle (\hhh*6+\hhhhh*1,\vvv*0);
\draw[-,black!20] (\hhh*3+\hhhhh*1,-\vvv*2) rectangle (\hhh*4+\hhhhh*1,-\vvv*1);
\draw[-,black!20] (\hhh*4+\hhhhh*1,-\vvv*2) rectangle (\hhh*5+\hhhhh*1,-\vvv*1);
\draw[-,black!20] (\hhh*5+\hhhhh*1,-\vvv*2) rectangle (\hhh*6+\hhhhh*1,-\vvv*1);
\draw[-,black!20] (\hhh*4+\hhhhh*1,-\vvv*3) rectangle (\hhh*5+\hhhhh*1,-\vvv*2);
\draw[-,black!20] (\hhh*5+\hhhhh*1,-\vvv*3) rectangle (\hhh*6+\hhhhh*1,-\vvv*2);
%%%%%%%%%%%%%%%%  boxes in the 2nd tableau
\draw[fill=black!30] (\hhh*6+\hhhhh*1,0) rectangle (\hhh*7+\hhhhh*1,\vvv*1);
\draw[fill=black!30] (\hhh*4+\hhhhh*1,-\vvv*1) rectangle (\hhh*5+\hhhhh*1,\vvv*0);
\draw[-] (\hhh*5+\hhhhh*1,-\vvv*1) rectangle (\hhh*6+\hhhhh*1,\vvv*0);
\draw[-] (\hhh*3+\hhhhh*1,-\vvv*2) rectangle (\hhh*4+\hhhhh*1,-\vvv*1);
\draw[fill=black!30] (\hhh*4+\hhhhh*1,-\vvv*2) rectangle (\hhh*5+\hhhhh*1,-\vvv*1);
\draw[fill=black!30] (\hhh*4+\hhhhh*1,-\vvv*3) rectangle (\hhh*5+\hhhhh*1,-\vvv*2);
%%%%%%%%%%% the entries in the 2nd tableau
\node[] at (\hhh*6.5+\hhhhh*1,\vvv*0.5) {$1$};
\node[] at (\hhh*4.5+\hhhhh*1,-\vvv*0.5) {$1'$};
\node[] at (\hhh*5.5+\hhhhh*1,-\vvv*0.5) {$2$};
\node[] at (\hhh*3.5+\hhhhh*1,-\vvv*1.5) {$2$};
\node[] at (\hhh*4.5+\hhhhh*1,-\vvv*1.5) {$1'$};
\node[] at (\hhh*4.5+\hhhhh*1,-\vvv*2.5) {$1$};
%%%%%%%%%%%%%  the red box
\draw[-,thick,red] (\hhh*\aaa+\hhh*0,-\vvv*\bbb)
to (\hhh*\aaa+\hhh*2,-\vvv*\bbb)
to (\hhh*\aaa+\hhh*2,-\vvv*\bbb-\vvv*1)
to (\hhh*\aaa+\hhh*0,-\vvv*\bbb-\vvv*1)
to (\hhh*\aaa+\hhh*0,-\vvv*\bbb-\vvv*0);
\end{tikzpicture}
\hskip 2.5mm
\begin{tikzpicture}
\def \hhh{5mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{5mm}    %%%%%%%%% the length of height of box
\def \hhhhh{0mm}  %%%%%%%%% jumping space(?)
%%%%%%%%%%%%  the 3rd tableau
%%%%%%%%%% arrow
\draw[|->] (\hhh*0.5,-\vvv*1) -- (\hhh*1.5,-\vvv*1) node[midway,above] {\tiny (S1)};
%%%%%%%%%%%  the 3rd tableau
\draw[-,black!20] (\hhh*3+\hhhhh*2,0) rectangle (\hhh*4+\hhhhh*2,\vvv*1);
\draw[-,black!20] (\hhh*4+\hhhhh*2,0) rectangle (\hhh*5+\hhhhh*2,\vvv*1);
\draw[-,black!20] (\hhh*5+\hhhhh*2,0) rectangle (\hhh*6+\hhhhh*2,\vvv*1);
\draw[-,black!20] (\hhh*6+\hhhhh*2,0) rectangle (\hhh*7+\hhhhh*2,\vvv*1);
\draw[-,black!20] (\hhh*2+\hhhhh*2,-\vvv*1) rectangle (\hhh*3+\hhhhh*2,\vvv*0);
\draw[-,black!20] (\hhh*3+\hhhhh*2,-\vvv*1) rectangle (\hhh*4+\hhhhh*2,\vvv*0);
\draw[-,black!20] (\hhh*4+\hhhhh*2,-\vvv*1) rectangle (\hhh*5+\hhhhh*2,\vvv*0);
\draw[-,black!20] (\hhh*5+\hhhhh*2,-\vvv*1) rectangle (\hhh*6+\hhhhh*2,\vvv*0);
\draw[-,black!20] (\hhh*3+\hhhhh*2,-\vvv*2) rectangle (\hhh*4+\hhhhh*2,-\vvv*1);
\draw[-,black!20] (\hhh*4+\hhhhh*2,-\vvv*2) rectangle (\hhh*5+\hhhhh*2,-\vvv*1);
\draw[-,black!20] (\hhh*5+\hhhhh*2,-\vvv*2) rectangle (\hhh*6+\hhhhh*2,-\vvv*1);
\draw[-,black!20] (\hhh*4+\hhhhh*2,-\vvv*3) rectangle (\hhh*5+\hhhhh*2,-\vvv*2);
\draw[-,black!20] (\hhh*5+\hhhhh*2,-\vvv*3) rectangle (\hhh*6+\hhhhh*2,-\vvv*2);
%%%%%%%%%%  boxes in the 3rd tableau
\draw[fill=black!30] (\hhh*6+\hhhhh*2,0) rectangle (\hhh*7+\hhhhh*2,\vvv*1);
\draw[-] (\hhh*4+\hhhhh*2,-\vvv*1) rectangle (\hhh*5+\hhhhh*2,\vvv*0);
\draw[fill=black!30](\hhh*5+\hhhhh*2,-\vvv*1) rectangle (\hhh*6+\hhhhh*2,\vvv*0);
\draw[-] (\hhh*3+\hhhhh*2,-\vvv*2) rectangle (\hhh*4+\hhhhh*2,-\vvv*1);
\draw[fill=black!30] (\hhh*4+\hhhhh*2,-\vvv*2) rectangle (\hhh*5+\hhhhh*2,-\vvv*1);
\draw[fill=black!30] (\hhh*4+\hhhhh*2,-\vvv*3) rectangle (\hhh*5+\hhhhh*2,-\vvv*2);
%%%%%%%%%% the entries in the 3rd tableau
\node[] at (\hhh*6.5+\hhhhh*2,\vvv*0.5) {$1$};
\node[] at (\hhh*4.5+\hhhhh*2,-\vvv*0.5) {$2$};
\node[] at (\hhh*5.5+\hhhhh*2,-\vvv*0.5) {$1'$};
\node[] at (\hhh*3.5+\hhhhh*2,-\vvv*1.5) {$2$};
\node[] at (\hhh*4.5+\hhhhh*2,-\vvv*1.5) {$1'$};
\node[] at (\hhh*4.5+\hhhhh*2,-\vvv*2.5) {$1$};
\end{tikzpicture}
\begin{tikzpicture}
\def \hhh{5mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{5mm}    %%%%%%%%% the length of height of box
\def \hhhhh{60mm}  %%%%%%%%% jumping space(?)
%%%%%%%%%  boxes in the 1st tableau
\draw[black!20] (\hhh*6+\hhhhh*0,0) rectangle (\hhh*7+\hhhhh*0,\vvv*1);
\draw[black!20] (\hhh*5+\hhhhh*0,-\vvv*1) rectangle (\hhh*6+\hhhhh*0,\vvv*0);
\draw[black!20] (\hhh*4+\hhhhh*0,-\vvv*2) rectangle (\hhh*5+\hhhhh*0,-\vvv*1);
\draw[black!20] (\hhh*5+\hhhhh*0,-\vvv*2) rectangle (\hhh*6+\hhhhh*0,-\vvv*1);
\draw[black!20] (\hhh*4+\hhhhh*0,-\vvv*3) rectangle (\hhh*5+\hhhhh*0,-\vvv*2);
\draw[black!20] (\hhh*5+\hhhhh*0,-\vvv*3) rectangle (\hhh*6+\hhhhh*0,-\vvv*2);
%%%%%%%%%%%%  the 1st tableau
\node[] at (\hhh*0.5,-\vvv*0.4) {${}^ST=$};
\draw[-] (\hhh*3+\hhhhh*0,0) rectangle (\hhh*4+\hhhhh*0,\vvv*1);
\draw[-] (\hhh*4+\hhhhh*0,0) rectangle (\hhh*5+\hhhhh*0,\vvv*1);
\draw[-] (\hhh*5+\hhhhh*0,0) rectangle (\hhh*6+\hhhhh*0,\vvv*1);
\draw[-] (\hhh*2+\hhhhh*0,-\vvv*1) rectangle (\hhh*3+\hhhhh*0,\vvv*0);
\draw[-] (\hhh*3+\hhhhh*0,-\vvv*1) rectangle (\hhh*4+\hhhhh*0,\vvv*0);
\draw[-] (\hhh*4+\hhhhh*0,-\vvv*1) rectangle (\hhh*5+\hhhhh*0,\vvv*0);
\draw[-] (\hhh*3+\hhhhh*0,-\vvv*2) rectangle (\hhh*4+\hhhhh*0,-\vvv*1);
%%%%%%%%%%% the entries in the 1st tableau
\node[] at (\hhh*3.5+\hhhhh*0,\vvv*0.5) {$1'$};
\node[] at (\hhh*4.5+\hhhhh*0,\vvv*0.5) {$1$};
\node[] at (\hhh*5.5+\hhhhh*0,\vvv*0.5) {$1$};
\node[] at (\hhh*2.5+\hhhhh*0,-\vvv*0.5) {$1'$};
\node[] at (\hhh*3.5+\hhhhh*0,-\vvv*0.5) {$1$};
\node[] at (\hhh*4.5+\hhhhh*0,-\vvv*0.5) {$2$};
\node[] at (\hhh*3.5+\hhhhh*0,-\vvv*1.5) {$2$};
%%%%%%%%%%%%%  and
\node[] at (\hhh*3.5+\hhhhh*0.5,-\vvv*0.4) {and};
%%%%%%%%%%%  boxes in the 2nd tableau
\draw[black!20] (\hhh*3+\hhhhh*1,0) rectangle (\hhh*4+\hhhhh*1,\vvv*1);
\draw[black!20] (\hhh*4+\hhhhh*1,0) rectangle (\hhh*5+\hhhhh*1,\vvv*1);
\draw[black!20] (\hhh*5+\hhhhh*1,0) rectangle (\hhh*6+\hhhhh*1,\vvv*1);
\draw[black!20] (\hhh*2+\hhhhh*1,-\vvv*1) rectangle (\hhh*3+\hhhhh*1,\vvv*0);
\draw[black!20] (\hhh*3+\hhhhh*1,-\vvv*1) rectangle (\hhh*4+\hhhhh*1,\vvv*0);
\draw[black!20] (\hhh*4+\hhhhh*1,-\vvv*1) rectangle (\hhh*5+\hhhhh*1,\vvv*0);
\draw[black!20] (\hhh*3+\hhhhh*1,-\vvv*2) rectangle (\hhh*4+\hhhhh*1,-\vvv*1);
%%%%%%%%%%%%%  the 2nd tableau
\node[] at (\hhh*0.5+\hhhhh*1,-\vvv*0.4) {$S_T=$};
\draw[fill=black!30] (\hhh*6+\hhhhh*1,0) rectangle (\hhh*7+\hhhhh*1,\vvv*1);
\draw[fill=black!30] (\hhh*5+\hhhhh*1,-\vvv*1) rectangle (\hhh*6+\hhhhh*1,\vvv*0);
\draw[fill=black!30] (\hhh*4+\hhhhh*1,-\vvv*2) rectangle (\hhh*5+\hhhhh*1,-\vvv*1);
\draw[fill=black!30] (\hhh*5+\hhhhh*1,-\vvv*2) rectangle (\hhh*6+\hhhhh*1,-\vvv*1);
\draw[fill=black!30] (\hhh*4+\hhhhh*1,-\vvv*3) rectangle (\hhh*5+\hhhhh*1,-\vvv*2);
\draw[fill=black!30] (\hhh*5+\hhhhh*1,-\vvv*3) rectangle (\hhh*6+\hhhhh*1,-\vvv*2);
%%%%%%%%%%% the entries in the 2nd tableau
\node[] at (\hhh*6.5+\hhhhh*1,\vvv*0.5) {$1$};
\node[] at (\hhh*5.5+\hhhhh*1,-\vvv*0.5) {$1'$};
\node[] at (\hhh*4.5+\hhhhh*1,-\vvv*1.5) {$1'$};
\node[] at (\hhh*5.5+\hhhhh*1,-\vvv*1.5) {$2'$};
\node[] at (\hhh*4.5+\hhhhh*1,-\vvv*2.5) {$1$};
\node[] at (\hhh*5.5+\hhhhh*1,-\vvv*2.5) {$2$};
\end{tikzpicture}
\begin{tikzpicture}
\def \hhh{4mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{4mm}    %%%%%%%%% the length of height of box
\def \hhhhh{35mm}  %%%%%%%%% jumping space(?)
%%%%%%%%%%%%%  the 1st tableau
%\node[] at (\hhh*-1,-\vvv*0.4) {$S \cup T=$};
\draw[fill=black!20] (\hhh*3,0) rectangle (\hhh*4,\vvv*1);
\draw[fill=black!20] (\hhh*4,0) rectangle (\hhh*5,\vvv*1);
\draw[-] (\hhh*5,0) rectangle (\hhh*6,\vvv*1);
\draw[-] (\hhh*6,0) rectangle (\hhh*7,\vvv*1);
\draw[fill=black!20] (\hhh*2,-\vvv*1) rectangle (\hhh*3,\vvv*0);
\draw[fill=black!20] (\hhh*3,-\vvv*1) rectangle (\hhh*4,\vvv*0);
\draw[fill=black!20] (\hhh*4,-\vvv*1) rectangle (\hhh*5,\vvv*0);
\draw[-] (\hhh*5,-\vvv*1) rectangle (\hhh*6,\vvv*0);
\draw[fill=black!20] (\hhh*3,-\vvv*2) rectangle (\hhh*4,-\vvv*1);
\draw[-] (\hhh*4,-\vvv*2) rectangle (\hhh*5,-\vvv*1);
\draw[-] (\hhh*5,-\vvv*2) rectangle (\hhh*6,-\vvv*1);
\draw[-] (\hhh*4,-\vvv*3) rectangle (\hhh*5,-\vvv*2);
\draw[-] (\hhh*5,-\vvv*3) rectangle (\hhh*6,-\vvv*2);
%%%%%%%%%%% the entries in the 1st tableau
\node[black!40] at (\hhh*3.5,\vvv*0.5) {$1'$};
\node[black!40] at (\hhh*4.5,\vvv*0.5) {$1$};
\node[black!40] at (\hhh*5.5,\vvv*0.5) {$1'$};
\node[black!40] at (\hhh*6.5,\vvv*0.5) {$1$};
\node[black!40] at (\hhh*2.5,-\vvv*0.5) {$1$};
\node[black!40] at (\hhh*3.5,-\vvv*0.5) {$1$};
\node[black!40] at (\hhh*4.5,-\vvv*0.5) {$2'$};
\node[black!40] at (\hhh*5.5,-\vvv*0.5) {$1'$};
\node[] at (\hhh*3.5,-\vvv*1.5) {$2$};
\node[] at (\hhh*4.5,-\vvv*1.5) {$1'$};
\node[] at (\hhh*5.5,-\vvv*1.5) {$1$};
\node[black!40] at (\hhh*4.5,-\vvv*2.5) {$2$};
\node[] at (\hhh*5.5,-\vvv*2.5) {$2$};
%%%%%%%%%%%%%%% arrow
\draw[->,color=red] (\hhh*3.7,-\vvv*1.5) -- (\hhh*5.7,-\vvv*1.5) -- (\hhh*5.7,-\vvv*2.3);
%%%%%%%%%%%%% the 2nd tableau
\draw[fill=black!20] (\hhh*3+\hhhhh*1,0) rectangle (\hhh*4+\hhhhh*1,\vvv*1);
\draw[fill=black!20] (\hhh*4+\hhhhh*1,0) rectangle (\hhh*5+\hhhhh*1,\vvv*1);
\draw[-] (\hhh*5+\hhhhh*1,0) rectangle (\hhh*6+\hhhhh*1,\vvv*1);
\draw[-] (\hhh*6+\hhhhh*1,0) rectangle (\hhh*7+\hhhhh*1,\vvv*1);
\draw[fill=black!20] (\hhh*2+\hhhhh*1,-\vvv*1) rectangle (\hhh*3+\hhhhh*1,\vvv*0);
\draw[fill=black!20] (\hhh*3+\hhhhh*1,-\vvv*1) rectangle (\hhh*4+\hhhhh*1,\vvv*0);
\draw[fill=black!20] (\hhh*4+\hhhhh*1,-\vvv*1) rectangle (\hhh*5+\hhhhh*1,\vvv*0);
\draw[-] (\hhh*5+\hhhhh*1,-\vvv*1) rectangle (\hhh*6+\hhhhh*1,\vvv*0);
\draw[-] (\hhh*3+\hhhhh*1,-\vvv*2) rectangle (\hhh*4+\hhhhh*1,-\vvv*1);
\draw[-] (\hhh*4+\hhhhh*1,-\vvv*2) rectangle (\hhh*5+\hhhhh*1,-\vvv*1);
\draw[-] (\hhh*5+\hhhhh*1,-\vvv*2) rectangle (\hhh*6+\hhhhh*1,-\vvv*1);
\draw[-] (\hhh*4+\hhhhh*1,-\vvv*3) rectangle (\hhh*5+\hhhhh*1,-\vvv*2);
\draw[fill=black!20] (\hhh*5+\hhhhh*1,-\vvv*3) rectangle (\hhh*6+\hhhhh*1,-\vvv*2);
%%%%%%%%%%%% the entries in the 2nd tableau
\node[black!40] at (\hhh*3.5+\hhhhh*1,\vvv*0.5) {$1'$};
\node[black!40] at (\hhh*4.5+\hhhhh*1,\vvv*0.5) {$1$};
\node[black!40] at (\hhh*5.5+\hhhhh*1,\vvv*0.5) {$1'$};
\node[black!40] at (\hhh*6.5+\hhhhh*1,\vvv*0.5) {$1$};
\node[black!40] at (\hhh*2.5+\hhhhh*1,-\vvv*0.5) {$1$};
\node[black!40] at (\hhh*3.5+\hhhhh*1,-\vvv*0.5) {$1$};
\node[] at (\hhh*4.5+\hhhhh*1,-\vvv*0.5) {$2'$};
\node[] at (\hhh*5.5+\hhhhh*1,-\vvv*0.5) {$1'$};
\node[black!40] at (\hhh*3.5+\hhhhh*1,-\vvv*1.5) {$1'$};
\node[black!40] at (\hhh*4.5+\hhhhh*1,-\vvv*1.5) {$1$};
\node[] at (\hhh*5.5+\hhhhh*1,-\vvv*1.5) {$2$};
\node[black!40] at (\hhh*4.5+\hhhhh*1,-\vvv*2.5) {$2$};
\node[black!40] at (\hhh*5.5+\hhhhh*1,-\vvv*2.5) {$2$};
%%%%%%%%%%%%%%% arrow
\draw[->,color=red] (\hhh*4.7+\hhhhh*1,-\vvv*0.5) -- (\hhh*5.7+\hhhhh*1,-\vvv*0.5) -- (\hhh*5.7+\hhhhh*1,-\vvv*1.3);
%%%%%%%%%%%%%  the 3rd tableau
%\node[] at (\hhh*-1,-\vvv*0.4) {$S \cup T=$};
\draw[fill=black!20] (\hhh*3+\hhhhh*2,0) rectangle (\hhh*4+\hhhhh*2,\vvv*1);
\draw[fill=black!20] (\hhh*4+\hhhhh*2,0) rectangle (\hhh*5+\hhhhh*2,\vvv*1);
\draw[-] (\hhh*5+\hhhhh*2,0) rectangle (\hhh*6+\hhhhh*2,\vvv*1);
\draw[-] (\hhh*6+\hhhhh*2,0) rectangle (\hhh*7+\hhhhh*2,\vvv*1);
\draw[fill=black!20] (\hhh*2+\hhhhh*2,-\vvv*1) rectangle (\hhh*3+\hhhhh*2,\vvv*0);
\draw[fill=black!20] (\hhh*3+\hhhhh*2,-\vvv*1) rectangle (\hhh*4+\hhhhh*2,\vvv*0);
\draw[-] (\hhh*4+\hhhhh*2,-\vvv*1) rectangle (\hhh*5+\hhhhh*2,\vvv*0);
\draw[-] (\hhh*5+\hhhhh*2,-\vvv*1) rectangle (\hhh*6+\hhhhh*2,\vvv*0);
\draw[-] (\hhh*3+\hhhhh*2,-\vvv*2) rectangle (\hhh*4+\hhhhh*2,-\vvv*1);
\draw[-] (\hhh*4+\hhhhh*2,-\vvv*2) rectangle (\hhh*5+\hhhhh*2,-\vvv*1);
\draw[fill=black!20] (\hhh*5+\hhhhh*2,-\vvv*2) rectangle (\hhh*6+\hhhhh*2,-\vvv*1);
\draw[-] (\hhh*4+\hhhhh*2,-\vvv*3) rectangle (\hhh*5+\hhhhh*2,-\vvv*2);
\draw[fill=black!20] (\hhh*5+\hhhhh*2,-\vvv*3) rectangle (\hhh*6+\hhhhh*2,-\vvv*2);
%%%%%%%%%%%% the entries in the 3rd tableau
\node[black!40] at (\hhh*3.5+\hhhhh*2,\vvv*0.5) {$1'$};
\node[] at (\hhh*4.5+\hhhhh*2,\vvv*0.5) {$1$};
\node[] at (\hhh*5.5+\hhhhh*2,\vvv*0.5) {$1'$};
\node[] at (\hhh*6.5+\hhhhh*2,\vvv*0.5) {$1$};
\node[black!40] at (\hhh*2.5+\hhhhh*2,-\vvv*0.5) {$1$};
\node[black!40] at (\hhh*3.5+\hhhhh*2,-\vvv*0.5) {$1$};
\node[black!40] at (\hhh*4.5+\hhhhh*2,-\vvv*0.5) {$1'$};
\node[black!40] at (\hhh*5.5+\hhhhh*2,-\vvv*0.5) {$2$};
\node[black!40] at (\hhh*3.5+\hhhhh*2,-\vvv*1.5) {$1'$};
\node[black!40] at (\hhh*4.5+\hhhhh*2,-\vvv*1.5) {$1$};
\node[black!40] at (\hhh*5.5+\hhhhh*2,-\vvv*1.5) {$2'$};
\node[black!40] at (\hhh*4.5+\hhhhh*2,-\vvv*2.5) {$2$};
\node[black!40] at (\hhh*5.5+\hhhhh*2,-\vvv*2.5) {$2$};
%%%%%%%%%%%%%%%%% arrow
\draw[->,color=red] (\hhh*4.7+\hhhhh*2,\vvv*0.5) -- (\hhh*6.3+\hhhhh*2,\vvv*0.5);
%%%%%%%%%%%%%%  the 4th tableau
\draw[fill=black!20] (\hhh*3+\hhhhh*3,0) rectangle (\hhh*4+\hhhhh*3,\vvv*1);
\draw[-] (\hhh*4+\hhhhh*3,0) rectangle (\hhh*5+\hhhhh*3,\vvv*1);
\draw[-] (\hhh*5+\hhhhh*3,0) rectangle (\hhh*6+\hhhhh*3,\vvv*1);
\draw[fill=black!20] (\hhh*6+\hhhhh*3,0) rectangle (\hhh*7+\hhhhh*3,\vvv*1);
\draw[fill=black!20] (\hhh*2+\hhhhh*3,-\vvv*1) rectangle (\hhh*3+\hhhhh*3,\vvv*0);
\draw[fill=black!20] (\hhh*3+\hhhhh*3,-\vvv*1) rectangle (\hhh*4+\hhhhh*3,\vvv*0);
\draw[-] (\hhh*4+\hhhhh*3,-\vvv*1) rectangle (\hhh*5+\hhhhh*3,\vvv*0);
\draw[-] (\hhh*5+\hhhhh*3,-\vvv*1) rectangle (\hhh*6+\hhhhh*3,\vvv*0);
\draw[-] (\hhh*3+\hhhhh*3,-\vvv*2) rectangle (\hhh*4+\hhhhh*3,-\vvv*1);
\draw[-] (\hhh*4+\hhhhh*3,-\vvv*2) rectangle (\hhh*5+\hhhhh*3,-\vvv*1);
\draw[fill=black!20] (\hhh*5+\hhhhh*3,-\vvv*2) rectangle (\hhh*6+\hhhhh*3,-\vvv*1);
\draw[-] (\hhh*4+\hhhhh*3,-\vvv*3) rectangle (\hhh*5+\hhhhh*3,-\vvv*2);
\draw[fill=black!20] (\hhh*5+\hhhhh*3,-\vvv*3) rectangle (\hhh*6+\hhhhh*3,-\vvv*2);
%%%%%%%%%%% the entries in the 4th tableau
\node[black!40] at (\hhh*3.5+\hhhhh*3,\vvv*0.5) {$1'$};
\node[black!40] at (\hhh*4.5+\hhhhh*3,\vvv*0.5) {$1'$};
\node[black!40] at (\hhh*5.5+\hhhhh*3,\vvv*0.5) {$1$};
\node[black!40] at (\hhh*6.5+\hhhhh*3,\vvv*0.5) {$1$};
\node[black!40] at (\hhh*2.5+\hhhhh*3,-\vvv*0.5) {$1$};
\node[] at (\hhh*3.5+\hhhhh*3,-\vvv*0.5) {$1$};
\node[] at (\hhh*4.5+\hhhhh*3,-\vvv*0.5) {$1'$};
\node[black!40] at (\hhh*5.5+\hhhhh*3,-\vvv*0.5) {$2$};
\node[black!40] at (\hhh*3.5+\hhhhh*3,-\vvv*1.5) {$1'$};
\node[] at (\hhh*4.5+\hhhhh*3,-\vvv*1.5) {$1$};
\node[black!40] at (\hhh*5.5+\hhhhh*3,-\vvv*1.5) {$2'$};
\node[] at (\hhh*4.5+\hhhhh*3,-\vvv*2.5) {$2$};
\node[black!40] at (\hhh*5.5+\hhhhh*3,-\vvv*2.5) {$2$};
%%%%%%%%%%%%%%% arrow
\draw[->,color=red] (\hhh*3.7+\hhhhh*3,-\vvv*0.5) -- (\hhh*4.7+\hhhhh*3,-\vvv*0.5) -- (\hhh*4.7+\hhhhh*3,-\vvv*2.3);
%%%%%%%%%%%%%%%%%%%% arrows
\draw[->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (\hhh*8+\hhhhh*0,-\vvv*0.5) -- (\hhh*1+\hhhhh*1,-\vvv*0.5);
\draw[->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (\hhh*8+\hhhhh*1,-\vvv*0.5) -- (\hhh*1+\hhhhh*2,-\vvv*0.5);
\draw[->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (\hhh*8+\hhhhh*2,-\vvv*0.5) -- (\hhh*1+\hhhhh*3,-\vvv*0.5);
\end{tikzpicture}
\vskip 5mm
\begin{tikzpicture}
\def \hhh{4mm}    %%%%%%%%% the length of bottom line of box
\def \vvv{4mm}    %%%%%%%%% the length of height of box
\def \hhhhh{35mm}  %%%%%%%%% jumping space(?)
%%%%%%%%%%%%%%  the 5th tableau
%\node[] at (\hhh*-1,-\vvv*0.4) {$S \cup T=$};
\draw[fill=black!20] (\hhh*3,0) rectangle (\hhh*4,\vvv*1);
\draw[-] (\hhh*4,0) rectangle (\hhh*5,\vvv*1);
\draw[-] (\hhh*5,0) rectangle (\hhh*6,\vvv*1);
\draw[fill=black!20] (\hhh*6,0) rectangle (\hhh*7,\vvv*1);
\draw[fill=black!20] (\hhh*2,-\vvv*1) rectangle (\hhh*3,\vvv*0);
\draw[-] (\hhh*3,-\vvv*1) rectangle (\hhh*4,\vvv*0);
\draw[-] (\hhh*4,-\vvv*1) rectangle (\hhh*5,\vvv*0);
\draw[-] (\hhh*5,-\vvv*1) rectangle (\hhh*6,\vvv*0);
\draw[-] (\hhh*3,-\vvv*2) rectangle (\hhh*4,-\vvv*1);
\draw[-] (\hhh*4,-\vvv*2) rectangle (\hhh*5,-\vvv*1);
\draw[fill=black!20] (\hhh*5,-\vvv*2) rectangle (\hhh*6,-\vvv*1);
\draw[fill=black!20] (\hhh*4,-\vvv*3) rectangle (\hhh*5,-\vvv*2);
\draw[fill=black!20] (\hhh*5,-\vvv*3) rectangle (\hhh*6,-\vvv*2);
%%%%%%%%%%%% the entries in the 5th tableau
\node[black!40] at (\hhh*3.5,\vvv*0.5) {$1'$};
\node[black!40] at (\hhh*4.5,\vvv*0.5) {$1'$};
\node[black!40] at (\hhh*5.5,\vvv*0.5) {$1$};
\node[black!40] at (\hhh*6.5,\vvv*0.5) {$1$};
\node[] at (\hhh*2.5,-\vvv*0.5) {$1$};
\node[] at (\hhh*3.5,-\vvv*0.5) {$1'$};
\node[black!40] at (\hhh*4.5,-\vvv*0.5) {$1$};
\node[black!40] at (\hhh*5.5,-\vvv*0.5) {$2$};
\node[] at (\hhh*3.5,-\vvv*1.5) {$1'$};
\node[black!40] at (\hhh*4.5,-\vvv*1.5) {$2$};
\node[black!40] at (\hhh*5.5,-\vvv*1.5) {$2'$};
\node[black!40] at (\hhh*4.5,-\vvv*2.5) {$1$};
\node[black!40] at (\hhh*5.5,-\vvv*2.5) {$2$};
%%%%%%%%%%%%%%% arrow
\draw[->,color=red] (\hhh*2.7+\hhhhh*0,-\vvv*0.5) -- (\hhh*3.7+\hhhhh*0,-\vvv*0.5) -- (\hhh*3.7+\hhhhh*0,-\vvv*1.3);
%%%%%%%%%%%%%  the 6th tableau
%\node[] at (\hhh*-1,-\vvv*0.4) {$S \cup T=$};
\draw[fill=black!20] (\hhh*3+\hhhhh*1,0) rectangle (\hhh*4+\hhhhh*1,\vvv*1);
\draw[-] (\hhh*4+\hhhhh*1,0) rectangle (\hhh*5+\hhhhh*1,\vvv*1);
\draw[-] (\hhh*5+\hhhhh*1,0) rectangle (\hhh*6+\hhhhh*1,\vvv*1);
\draw[fill=black!20] (\hhh*6+\hhhhh*1,0) rectangle (\hhh*7+\hhhhh*1,\vvv*1);
\draw[-] (\hhh*2+\hhhhh*1,-\vvv*1) rectangle (\hhh*3+\hhhhh*1,\vvv*0);
\draw[-] (\hhh*3+\hhhhh*1,-\vvv*1) rectangle (\hhh*4+\hhhhh*1,\vvv*0);
\draw[-] (\hhh*4+\hhhhh*1,-\vvv*1) rectangle (\hhh*5+\hhhhh*1,\vvv*0);
\draw[-] (\hhh*5+\hhhhh*1,-\vvv*1) rectangle (\hhh*6+\hhhhh*1,\vvv*0);
\draw[fill=black!20] (\hhh*3+\hhhhh*1,-\vvv*2) rectangle (\hhh*4+\hhhhh*1,-\vvv*1);
\draw[-] (\hhh*4+\hhhhh*1,-\vvv*2) rectangle (\hhh*5+\hhhhh*1,-\vvv*1);
\draw[fill=black!20] (\hhh*5+\hhhhh*1,-\vvv*2) rectangle (\hhh*6+\hhhhh*1,-\vvv*1);
\draw[fill=black!20] (\hhh*4+\hhhhh*1,-\vvv*3) rectangle (\hhh*5+\hhhhh*1,-\vvv*2);
\draw[fill=black!20] (\hhh*5+\hhhhh*1,-\vvv*3) rectangle (\hhh*6+\hhhhh*1,-\vvv*2);
%%%%%%%%%%%%% the entries in the 6th tableau
\node[] at (\hhh*3.5+\hhhhh*1,\vvv*0.5) {$1'$};
\node[] at (\hhh*4.5+\hhhhh*1,\vvv*0.5) {$1'$};
\node[black!40] at (\hhh*5.5+\hhhhh*1,\vvv*0.5) {$1$};
\node[black!40] at (\hhh*6.5+\hhhhh*1,\vvv*0.5) {$1$};
\node[black!40] at (\hhh*2.5+\hhhhh*1,-\vvv*0.5) {$1'$};
\node[black!40] at (\hhh*3.5+\hhhhh*1,-\vvv*0.5) {$1$};
\node[] at (\hhh*4.5+\hhhhh*1,-\vvv*0.5) {$1$};
\node[black!40] at (\hhh*5.5+\hhhhh*1,-\vvv*0.5) {$2$};
\node[black!40] at (\hhh*3.5+\hhhhh*1,-\vvv*1.5) {$1$};
\node[] at (\hhh*4.5+\hhhhh*1,-\vvv*1.5) {$2$};
\node[black!40] at (\hhh*5.5+\hhhhh*1,-\vvv*1.5) {$2'$};
\node[black!40] at (\hhh*4.5+\hhhhh*1,-\vvv*2.5) {$1$};
\node[black!40] at (\hhh*5.5+\hhhhh*1,-\vvv*2.5) {$2$};
%%%%%%%%%%%%%%%% arrow
\draw[->,color=red] (\hhh*3.7+\hhhhh*1,\vvv*0.5) -- (\hhh*4.7+\hhhhh*1,\vvv*0.5) -- (\hhh*4.7+\hhhhh*1,-\vvv*1.3);
%%%%%%%%%%%%%%  the 7th tableau
\draw[-] (\hhh*3+\hhhhh*2,0) rectangle (\hhh*4+\hhhhh*2,\vvv*1);
\draw[-] (\hhh*4+\hhhhh*2,0) rectangle (\hhh*5+\hhhhh*2,\vvv*1);
\draw[-] (\hhh*5+\hhhhh*2,0) rectangle (\hhh*6+\hhhhh*2,\vvv*1);
\draw[fill=black!30] (\hhh*6+\hhhhh*2,0) rectangle (\hhh*7+\hhhhh*2,\vvv*1);
\draw[-] (\hhh*2+\hhhhh*2,-\vvv*1) rectangle (\hhh*3+\hhhhh*2,\vvv*0);
\draw[-] (\hhh*3+\hhhhh*2,-\vvv*1) rectangle (\hhh*4+\hhhhh*2,\vvv*0);
\draw[-] (\hhh*4+\hhhhh*2,-\vvv*1) rectangle (\hhh*5+\hhhhh*2,\vvv*0);
\draw[-] (\hhh*5+\hhhhh*2,-\vvv*1) rectangle (\hhh*6+\hhhhh*2,\vvv*0);
\draw[fill=black!30] (\hhh*3+\hhhhh*2,-\vvv*2) rectangle (\hhh*4+\hhhhh*2,-\vvv*1);
\draw[fill=black!30] (\hhh*4+\hhhhh*2,-\vvv*2) rectangle (\hhh*5+\hhhhh*2,-\vvv*1);
\draw[fill=black!30] (\hhh*5+\hhhhh*2,-\vvv*2) rectangle (\hhh*6+\hhhhh*2,-\vvv*1);
\draw[fill=black!30] (\hhh*4+\hhhhh*2,-\vvv*3) rectangle (\hhh*5+\hhhhh*2,-\vvv*2);
\draw[fill=black!30] (\hhh*5+\hhhhh*2,-\vvv*3) rectangle (\hhh*6+\hhhhh*2,-\vvv*2);
%%%%%%%%%%%%% the entries in the 8th tableau
\node[] at (\hhh*3.5+\hhhhh*2,\vvv*0.5) {$1'$};
\node[] at (\hhh*4.5+\hhhhh*2,\vvv*0.5) {$1$};
\node[] at (\hhh*5.5+\hhhhh*2,\vvv*0.5) {$1$};
\node[] at (\hhh*6.5+\hhhhh*2,\vvv*0.5) {$1$};
\node[] at (\hhh*2.5+\hhhhh*2,-\vvv*0.5) {$1'$};
\node[] at (\hhh*3.5+\hhhhh*2,-\vvv*0.5) {$1$};
\node[] at (\hhh*4.5+\hhhhh*2,-\vvv*0.5) {$2$};
\node[] at (\hhh*5.5+\hhhhh*2,-\vvv*0.5) {$2$};
\node[] at (\hhh*3.5+\hhhhh*2,-\vvv*1.5) {$1$};
\node[] at (\hhh*4.5+\hhhhh*2,-\vvv*1.5) {$1'$};
\node[] at (\hhh*5.5+\hhhhh*2,-\vvv*1.5) {$2'$};
\node[] at (\hhh*4.5+\hhhhh*2,-\vvv*2.5) {$1$};
\node[] at (\hhh*5.5+\hhhhh*2,-\vvv*2.5) {$2$};
%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[] at (\hhh*7+\hhhhh*3,-\vvv*4) {{\rm  }};
%%%%%%%%%%%%%%%%%%% arrows
\draw[->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (\hhh*8+\hhhhh*0,-\vvv*0.5) -- (\hhh*1+\hhhhh*1,-\vvv*0.5);
\draw[->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (\hhh*8+\hhhhh*1,-\vvv*0.5) -- (\hhh*1+\hhhhh*2,-\vvv*0.5);
\end{tikzpicture}
